Robust Solid Boundary Treatment for Compressible Smoothed Particle Hydrodynamics

The unavailability of accurate boundary treatment methods for compressible Smoothed Particle Hydrodynamics (SPH) severely limits its ability to simulate flows in and around bodies. To this end, challenges specific to compressible flows with SPH are carefully considered. Based on these, robust and widely applicable boundary treatment methods for compressible SPH are proposed. These are accompanied by a novel technique to prevent particle penetration at boundaries. The proposed methods are shown to be significantly better than other recent approaches. A wide variety of test problems, many of which are not shown to be simulated with SPH thus far, are employed to highlight the strengths and weaknesses of the proposed methods. The implementation is open source and the results are automated in the interest of reproducibility. Overall, this research contributes to the advancement of SPH as a viable alternative to mesh-based methods for compressible flow simulations.

==> figs/a3d_profile.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots, pgfplotstable}
\usetikzlibrary{arrows.meta}
\pgfplotsset{compat=newest}
\begin{document}
\input{macros}

\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{a3d_profile.csv}\profiletable
	\begin{axis}[name=condi,
			xlabel=$x$,
			ylabel=$y$,
			scale only axis,
			axis equal image,
			axis lines=none,
			ymax = 2.3
		]
		\addplot[
			smooth,
			no marks,
			very thick,
		] table [
				x=x,
				y=y,
			] from \profiletable;
		\path[draw] (-0.3,0.0) -- (0.0,0.0);
		\path[draw] (-0.3,1.95576) -- (0.5542701520151482,1.95576);
		\draw[<->] (-0.2, 0.0) --node [midway, fill=white, rounded corners, font=\footnotesize, inner sep=0.1em] {\(l_1\)} (-0.2,1.95576);
		\path[draw] (0.0, 0.0) -- (0.0,2.2);
		\path[draw] (3.4306, 0.0) -- (3.4306,2.2);
		\draw[<->] (0.0, 2.15) --node [midway, fill=white, rounded corners, font=\footnotesize, inner sep=0.1em] {\(l_2\)} (3.4306,2.15);
		\draw[->] (0.34306035214169018,0.9) -- (0.10306035214169018,0.9782067969770973) ;
		\node[right] at (0.34306035214169018,0.85) {$r_0$};%4.6939};
		\draw[->] (0.57,1.7) -- (0.4414069822527363,1.919915009300684) ;
		\node[below] at (0.62,1.7) {$r_1$};%4.6939};
		\draw[->] (3.1995, 0.0) -- (3.4228548174099265,0.059328201892341934) ;
		\node[below] at (3.18, 0.0) {$r_2$};
		\draw[->] (0.0, 0.0) -- (0.2,0.0) ;
		\node[below] at (0.2, 0.0) {$x$};
		\draw[->] (0.0, 0.0) -- (0.0,0.2) ;
		\node[left] at (0.0, 0.2) {$y$};
		\draw[-] (0.0, 0.0) -- (3.4306,0.0) ;
	\end{axis}

\end{tikzpicture}
\end{document}



==> figs/a3d_rho.tex <==
\documentclass[tikz, border=5]{standalone}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepgfplotslibrary{groupplots}
\usepackage{pgfplotstable}

\begin{document}
\begin{tikzpicture}

	\pgfplotstableread[col sep=comma]{a3d_profile.csv}{\profile}
	\begin{groupplot}[group style={
					group size= 1 by 3,
					group name=a3d,
					vertical sep = 5em,
					horizontal sep = 5em
				},
			xmin=-2.0,
			xmax=6.0,
			ymin=0.0,
			ymax=4.0,
			xlabel=$x$,
			ylabel=$y$]

		\nextgroupplot[enlargelimits=false,
			scale only axis,
			axis equal image]
		\addplot graphics
			[xmin=-2.0,xmax=6.0,ymin=-4.0,ymax=4.0, includegraphics={trim=814 111 814 111, clip}]
			{a3d_rho_eosampv};
		\addplot[
			smooth,
			no marks,
			very thick,
			fill=black,
		] table [
				x=x,
				y=y,
			] from \profile -- cycle;
		\addplot[
			smooth,
			no marks,
			very thick,
			fill=black,
		] table [
				x=x,
				y expr = -\thisrow{y},
			] from \profile -- cycle;
		\coordinate (A1) at (rel axis cs: 1,1);

		\nextgroupplot[enlargelimits=false,
			scale only axis,
			axis equal image]
		\addplot graphics
			[xmin=-2.0,xmax=6.0,ymin=-4.0,ymax=4.0, includegraphics={trim=814 111 814 111, clip}]
			{a3d_rho_marrone};
		\addplot[
			smooth,
			no marks,
			very thick,
			fill=black,
		] table [
				x=x,
				y=y,
			] from \profile -- cycle;
		\addplot[
			smooth,
			no marks,
			very thick,
			fill=black,
		] table [
				x=x,
				y expr = -\thisrow{y},
			] from \profile -- cycle;

		\nextgroupplot[enlargelimits=false,
			scale only axis,
			axis equal image]
		\addplot graphics
			[xmin=-2.0,xmax=6.0,ymin=-4.0,ymax=4.0, includegraphics={trim=411 62 411 62, clip}]
			{a3d_rho_3d};
		\coordinate (A0) at (rel axis cs: 0,0);

		% \nextgroupplot[enlargelimits=false,
		%     scale only axis,
		%     axis equal image]
		% \addplot graphics
		%     [xmin=-2.0,xmax=6.0,ymin=0.0,ymax=4.0, includegraphics={trim=160 156 138 31, clip}]
		%     {a3d_rho_2d};
	\end{groupplot}

	\newdimen\xmax
	\pgfextractx{\xmax}{\pgfpointanchor{A1}{center}}
	\newdimen\ymax
	\pgfextracty{\ymax}{\pgfpointanchor{A1}{center}}
	\newdimen\xmin
	\pgfextractx{\xmin}{\pgfpointanchor{A0}{center}}
	\newdimen\ymin
	\pgfextracty{\ymin}{\pgfpointanchor{A0}{center}}

	% \begin{axis}[enlargelimits=false,
	%     title=$\rho$,
	%     axis on top,
	%     at={(a3d c2r2.south east)},
	%     anchor=south west,
	%     ytick pos=right,
	%     yticklabel pos=right,
	%     xshift=1em,
	%     every major tick/.append style={major tick length=2pt},
	%     xmajorticks=false,
	%     width=1em,
	%     height=\ymax-\ymin,
	%     scale only axis
	% ]
	% \addplot graphics
	%     [xmin=0.0,xmax=0.1,ymin=0.10,ymax=8.50]
	%     {auto/Apollo3D/cbar_vertical};
	% \end{axis}
	\tikzset{SubCaption/.style={
				text width=0.5*\linewidth,
				yshift=-20, align=center, anchor=north
			}}

	\node[SubCaption] at (a3d c1r1.south) {\subcaption{SPH With ghost-mirror\label{fig:a3d-rho-marrone}}};

	\node[SubCaption] at (a3d c1r2.south) {\subcaption{SPH Without ghost-mirror\label{fig:a3d-rho-eosampv}}};

	\node[SubCaption] at (a3d c1r3.south) {\subcaption{Eilmer\label{fig:a3d-rho-eilmer}}};

	%    \node[SubCaption] at (a3d c1r2.south) {\subcaption{SPH Without ghost-mirror\label{fig:a3d-rho-eosampv1}}};

\end{tikzpicture}
\end{document}


==> figs/auto/Apollo3D/hcbar.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[enlargelimits=false,
			ylabel=$\rho$,
			ylabel style={rotate=-90},
			axis on top,
			xtick pos=bottom,
			every major tick/.append style={major tick length=2pt},
			ymajorticks=false,
			scale only axis
		]
		\addplot graphics[
				xmin=-0.05500000000000001,
				xmax=8.0,
				ymin=0.0,
				ymax=1.0
			]{hcbar1};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/BiconvexAerofoil/rho_0.0075.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{fit}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\begin{axis}[enlargelimits=false,
		name=eosampv,
		axis on top,
		xlabel=$x$,
		ylabel=$y$,
		scale only axis,
		axis equal image,
		title=Without ghost-mirror]
		\addplot graphics
			[xmin=-0.75,xmax=0.75,ymin=-0.5,ymax=0.5]
			{rho_eosampv_0.0075_bare};
		\coordinate(A) at ( axis cs:-0.5, 0);
		\coordinate(B) at (axis cs:0,0.05);
		\coordinate(C) at (axis cs:0.5,0);
		\draw[thick, draw=black]
		(A) to[arc through cw=(B)] (C);
		\coordinate(A) at ( axis cs:0.5, 0);
		\coordinate(B) at (axis cs:0,-0.05);
		\coordinate(C) at (axis cs:-0.5,0);
		\draw[thick, draw=black]
		(A) to[arc through cw=(B)] (C);
		\coordinate (A1) at (rel axis cs: 1,1);

	\end{axis}

		\begin{axis}[enlargelimits=false,
			at={(eosampv.south east)},
			anchor=south west,
			xshift=6em,
			name=marrone,
			axis on top,
			xlabel=$x$,
			ylabel=$y$,
			scale only axis,
			axis equal image,
			title=Without ghost-mirror]
		\addplot graphics
			[xmin=-0.75,xmax=0.75,ymin=-0.5,ymax=0.5]
			{rho_marrone_0.0075_bare};
		\coordinate(A) at ( axis cs:-0.5, 0);
		\coordinate(B) at (axis cs:0,0.05);
		\coordinate(C) at (axis cs:0.5,0);
		\draw[thick, draw=black]
		(A) to[arc through cw=(B)] (C);
		\coordinate(A) at ( axis cs:0.5, 0);
		\coordinate(B) at (axis cs:0,-0.05);
		\coordinate(C) at (axis cs:-0.5,0);
		\draw[thick, draw=black]
		(A) to[arc through cw=(B)] (C);
		\coordinate (A0) at (rel axis cs: 0,0);
	\end{axis}
	\newdimen\xmax
	\pgfextractx{\xmax}{\pgfpointanchor{A1}{center}}
	\newdimen\ymax
	\pgfextracty{\ymax}{\pgfpointanchor{A1}{center}}
	\newdimen\xmin
	\pgfextractx{\xmin}{\pgfpointanchor{A0}{center}}
	\newdimen\ymin
	\pgfextracty{\ymin}{\pgfpointanchor{A0}{center}}
	\begin{axis}[enlargelimits=false,
			title=$\rho$,
			axis on top,
			at={(marrone.south east)},
			anchor=south west,
			ytick pos=right,
			yticklabel pos=right,
			xshift=1em,
			every major tick/.append style={major tick length=2pt},
			xmajorticks=false,
			width=1em,
			height=\ymax-\ymin,
			scale only axis,
			ytick scale label code/.code={\pgfmathparse{int(-#1)}$ \rho \cdot 10^{\pgfmathresult}$},
			every y tick scale label/.style={at={(0.5,1.0)}, anchor = south},
		]
		\addplot graphics
			[xmin=0.0,xmax=0.1,ymin=0.18188718531581113,ymax=2.863324893650888]
			{rho_cbar_vertical};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/ConDiNozzle/M.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots, pgfplotstable}
\usepackage{subcaption}
\usepgfplotslibrary{groupplots}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{profile_mach.csv}\profiletable
	\begin{axis}[name=condi,
			xlabel=$x$,
			ylabel=$y$,
			xtick scale label code/.code={$\times10^{#1}$},
			ytick scale label code/.code={$\times10^{#1}$},
			enlargelimits=false,
			scale only axis,
			axis equal image]
		\addplot graphics
			[xmin=-0.07619999999999999,xmax=0.07619999999999999,ymin=0,ymax=0.0405257]
			{M_eosampv_bare};
		\addplot graphics
			[xmin=-0.07619999999999999,xmax=0.07619999999999999,ymin=-0.0405257,ymax=0]
			{M_marrone_bare};
		\addplot[
			smooth,
			no marks,
		] table [
				x=x,
				y=y,
			] from \profiletable;
		\addplot[
			smooth,
			no marks,
		] table [
				x=x,
				y expr=-\thisrow{y},
			] from \profiletable;
		\node[below, font=\footnotesize] at (rel axis cs: 0.5,.95) {WOM};
		\node[above, font=\footnotesize] at (rel axis cs: 0.5,.05) {WM};
	\end{axis}
	\coordinate (A1) at (rel axis cs: 1,1);
	\coordinate (A0) at (rel axis cs: 0,0);
	\newdimen\xmax
	\pgfextractx{\xmax}{\pgfpointanchor{A1}{center}}
	\newdimen\ymax
	\pgfextracty{\ymax}{\pgfpointanchor{A1}{center}}
	\newdimen\xmin
	\pgfextractx{\xmin}{\pgfpointanchor{A0}{center}}
	\newdimen\ymin
	\pgfextracty{\ymin}{\pgfpointanchor{A0}{center}}

	\begin{axis}[
			name=cbar,
			enlargelimits=false,
			title=$M$,
			axis on top,
			at={(condi.south east)},
			anchor=south west,
			ytick pos=right,
			xtick pos=bottom,
			every major tick/.append style={major tick length=2pt},
			xmajorticks=false,
			xshift=1em,
			width=1em,
			height=\ymax - \ymin,
			scale only axis]
		\addplot graphics[
				xmin=0.0,
				xmax=1.0,
				ymin=0.22566568851470947,
				ymax=2.242220557493974
			]{cbar_vertical};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/ConDiNozzle/mline.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
			enlarge x limits=false,
			legend pos=south east,
			xlabel=$x$,
			xtick scale label code/.code={$\times10^{#1}$},
			ylabel=$M$,
			every axis plot/.append style={thick},
			grid=major,
			cycle list name=exotic,
		]

		\addplot+[
			smooth,
			black,
			no marks,
			dashdotted
		] table [
				col sep=comma,
				x=x,
				y=M
			] {profile_mach.csv};
		\addlegendentry{Quasi 1D}

		\addplot+[
			const plot mark mid,
			no marks
		] table [
				col sep=comma,
				x=x,
				y=M
			] {eilmer_nozzle.csv};
		\addlegendentry{Eilmer}

		\addplot+[
			const plot mark mid,
			only marks,
			mark=+
		] table [
				col sep=comma,
				x=x,
				y=M
			] {eosampv.csv};
		\addlegendentry{SPH-WOM}
		\addplot+[
			const plot mark mid,
			only marks,
			mark=x
		] table [
				col sep=comma,
				x=x,
				y=M
			] {marrone.csv};
		\addlegendentry{SPH-WM}

	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/DoubleMachReflection/bad_eosampv_rho.tex <==

\documentclass[tikz,border=5]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{fit}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat = 1.3}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\begin{axis}[enlargelimits=false,
			name=main,
			axis on top,
			xlabel=$x$,
			ylabel=$y$,
			scale only axis,
			axis equal image
		]
		\addplot graphics
			[xmin=-0.16666666666666666,xmax=3.8333333333333335,ymin=0.0,ymax=1.0]
			{bad_rho_eosampv_bare};
		\node[fit={(axis cs: 1.8,0.0) (axis cs: 2.0,0.2)}, inner sep=0pt, draw=red, thick] (zoom1rect) {};
		\node[fit={(axis cs: 2.1,0.0) (axis cs: 3.0,0.5)}, inner sep=0pt, draw=red, thick] (zoom2rect) {};
	\end{axis}
	\coordinate (A0) at (rel axis cs: 0,0);
	\coordinate (A1) at (rel axis cs: 1,1);
	\newdimen\xmax
	\pgfextractx{\xmax}{\pgfpointanchor{A1}{center}}
	\newdimen\ymax
	\pgfextracty{\ymax}{\pgfpointanchor{A1}{center}}
	\newdimen\xmin
	\pgfextractx{\xmin}{\pgfpointanchor{A0}{center}}
	\newdimen\ymin
	\pgfextracty{\ymin}{\pgfpointanchor{A0}{center}}
	\begin{axis}[enlargelimits=false,
			title=$\rho$,
			axis on top,
			at={(main.south east)},
			anchor=south west,
			ytick pos=right,
			yticklabel pos=right,
			xshift=1em,
			every major tick/.append style={major tick length=2pt},
			xmajorticks=false,
			width=1em,
			height=\ymax-\ymin,
			scale only axis
		]
		\addplot graphics
			[xmin=0.0,xmax=0.1,ymin=28.16699340870742,ymax=1.3267766517516544]
			{rho_cbar_vertical};
	\end{axis}
	\begin{axis}[
			at = { ($ (main.south west)!0.2!(main.south east) $ ) },
			enlargelimits=false,
			name=zoom1,
			scale only axis,
			axis equal image,
			xmin=1.8,
			xmax=2.0,
			ymin=0.0,
			ymax=0.2,
			height=\ymax-\ymin,
			width=\xmax-\xmin,
			anchor=north,
			yshift = -3em,
			xmajorticks=false,
			ymajorticks=false,
			xlabel=Spot Like Structures]
		\addplot graphics
			[xmin=-0.16666666666666666,xmax=3.8333333333333335,ymin=0.0,ymax=1.0]
			{bad_rho_eosampv_bare};
	\end{axis}
	\begin{axis}[
			at = { ($ (main.south west)!0.75!(main.south east) $ ) },
			enlargelimits=false,
			name=zoom2,
			scale only axis,
			axis equal image,
			xmin=2.1,
			xmax=3.0,
			ymin=0.0,
			ymax=0.5,
			anchor=north,
			height=\ymax-\ymin,
			width=\xmax-\xmin,
			yshift = -3em,
			xmajorticks=false,
			ymajorticks=false,
			xlabel=Kinked Mach Stem]
		\addplot graphics
			[xmin=-0.16666666666666666,xmax=3.8333333333333335,ymin=0.0,ymax=1.0]
			{bad_rho_eosampv_bare};
	\end{axis}

	\draw (zoom1rect) -- (zoom1);
	\draw (zoom2rect) -- (zoom2);
\end{tikzpicture}
\end{document}


==> figs/auto/DoubleMachReflection/marrone_rho.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepgfplotslibrary{groupplots}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\begin{axis}[name=single_marrone,
			enlargelimits=false,
			xlabel=$x$,
			ylabel=$y$,
			scale only axis,
			axis equal image]

		\addplot graphics
			[xmin=-0.16666666666666666,xmax=3.8333333333333335,ymin=0.0,ymax=1.0]
			{rho_marrone_bare};

	\end{axis}
	\coordinate (A0) at (rel axis cs: 0,0);
	\coordinate (A1) at (rel axis cs: 1,1);
	\newdimen\xmax
	\pgfextractx{\xmax}{\pgfpointanchor{A1}{center}}
	\newdimen\ymax
	\pgfextracty{\ymax}{\pgfpointanchor{A1}{center}}
	\newdimen\xmin
	\pgfextractx{\xmin}{\pgfpointanchor{A0}{center}}
	\newdimen\ymin
	\pgfextracty{\ymin}{\pgfpointanchor{A0}{center}}
	\begin{axis}[enlargelimits=false,
			title=$\rho$,
			axis on top,
			at={(single_marrone.south east)},
			anchor=south west,
			ytick pos=right,
			yticklabel pos=right,
			xshift=1em,
			every major tick/.append style={major tick length=2pt},
			xmajorticks=false,
			width=1em,
			height=\ymax-\ymin,
			scale only axis
		]
		\addplot graphics
			[xmin=0,xmax=1,ymin=1.3267766517516544,ymax=28.16699340870742]
			{rho_cbar_vertical};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/ForwardFacingStep/rho.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepgfplotslibrary{groupplots}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\begin{axis}[enlargelimits=false,
		name=eosampv,
		axis on top,
		xlabel=$x$,
		ylabel=$y$,
		scale only axis,
		axis equal image,
		title=Without ghost-mirror]
		\addplot graphics
			[xmin=0.0,xmax=3.0,ymin=0.0,ymax=1.0]
			{rho_eosampv_bare};
		\addplot[black, no markers] coordinates{
				(0.6,0.0)
				(0.6,0.2)
				(3.0,0.2)
			};
		\coordinate (A1) at (rel axis cs: 1,1);

		\end{axis}
		\begin{axis}[enlargelimits=false,
			at={(eosampv.south east)},
			anchor=north east,
			yshift=-5em,
			name=marrone,
			axis on top,
			xlabel=$x$,
			ylabel=$y$,
			scale only axis,
			axis equal image,
			title=With ghost-mirror]
		\addplot graphics
			[xmin=0.0,xmax=3.0,ymin=0.0,ymax=1.0]
			{rho_marrone_bare};
		\addplot[black, no markers] coordinates{
				(0.6,0.0)
				(0.6,0.2)
				(3.0,0.2)
			};
		\coordinate (A0) at (rel axis cs: 0,0);
	\end{axis}
	\newdimen\xmax
	\pgfextractx{\xmax}{\pgfpointanchor{A1}{center}}
	\newdimen\ymax
	\pgfextracty{\ymax}{\pgfpointanchor{A1}{center}}
	\newdimen\xmin
	\pgfextractx{\xmin}{\pgfpointanchor{A0}{center}}
	\newdimen\ymin
	\pgfextracty{\ymin}{\pgfpointanchor{A0}{center}}


	\begin{axis}[enlargelimits=false,
			title=$\rho$,
			axis on top,
			at={(marrone.south east)},
			anchor=south west,
			ytick pos=right,
			yticklabel pos=right,
			xshift=1em,
			every major tick/.append style={major tick length=2pt},
			xmajorticks=false,
			width=1em,
			height=\ymax-\ymin,
			scale only axis
		]
		\addplot graphics
			[xmin=0.0,xmax=0.1,ymin=0.3686176410854501,ymax=7.432152792728506]
			{rho_cbar_vertical};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/HypersonicCylinder/rho.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{subcaption}
% \usepgfplotslibrary{groupplots}

\begin{document}
\begin{tikzpicture}
	\edef\ang{5.889550610181072}
	\edef\M{10.0}
	\edef\R{1.0}
	\pgfmathsetmacro{\Rc}{1.386*exp(1.8/(\M-1)^0.75*\R)}
	\pgfmathsetmacro{\dlt}{0.386*exp(4.67/\M^2)*\R}
	\begin{axis}[
		name = eosampv,
		xlabel=$x$,
		ylabel=$y$,
		enlargelimits=false,
		scale only axis,
		axis equal image,
					xmin=-1.75,
			xmax=-0.24253562503633297,
			ymin=-3.0,
			ymax=3.0,
			title={Without ghost-mirror}]
	\addplot graphics[
		xmin=-1.75,
		xmax=-0.24253562503633297,
		ymin=-3.0,
		ymax=3.0] {rho_eosampv_bare};
		\coordinate (A0) at (rel axis cs: 0,0);
		\addplot[
		red,
		line width=1pt,
		smooth,
		] (-(\R + \dlt - \Rc * cot(\ang)^2 * ((1 + (x * tan(\ang) / \Rc) ^ 2) ^ 0.5 - 1)),x);
	\end{axis}


		\begin{axis}[
			at = {(eosampv.south east)},
			anchor = south west,
			xshift = 6em,
			xlabel=$x$,
			ylabel=$y$,
			enlargelimits=false,
			scale only axis,
			axis equal image,
						xmin=-1.75,
				xmax=-0.24253562503633297,
				ymin=-3.0,
				ymax=3.0,
				title=With ghost-mirror]
		\addplot graphics[
			xmin=-1.75,
			xmax=-0.24253562503633297,
			ymin=-3.0,
			ymax=3.0] {rho_marrone_bare};
			\coordinate (A1) at (rel axis cs: 1,1);
				\addplot[
			red,
			line width=1pt,
			smooth,
			] (-(\R + \dlt - \Rc * cot(\ang)^2 * ((1 + (x * tan(\ang) / \Rc) ^ 2) ^ 0.5 - 1)),x);
			
		\end{axis}




% 	\begin{groupplot}[group style={
% 					group size= 2 by 1,
% 					group name=hcyl,
% 					horizontal sep = 75},
% 			xlabel=$x$,
% 			ylabel=$y$]

% 		\nextgroupplot[
% 			enlargelimits=false,
% 			scale only axis,
% 			axis equal image,
% 			legend to name={CommonLegend},
% 			legend style={font=\footnotesize},
% 			xmin=-1.75,
% 			xmax=-0.24253562503633297,
% 			ymin=-3.0,
% 			ymax=3.0]
% 		\addplot graphics[
% 				xmin=-1.75,
% 				xmax=-0.24253562503633297,
% 				ymin=-3.0,
% 				ymax=3.0] {rho_eosampv_bare};
% 		\coordinate (A0) at (rel axis cs: 0,0);
% 		\addplot[
% 		red,
% 		line width=1pt,
% 		smooth,
% 		] (-(\R + \dlt - \Rc * cot(\ang)^2 * ((1 + (x * tan(\ang) / \Rc) ^ 2) ^ 0.5 - 1)),x);
% 		\legend{\Cref{eq:billing}}

% 		\nextgroupplot[
% 			enlargelimits=false,
% 			scale only axis,
% 			axis equal image,
% 			xmin=-1.75,
% 			xmax=-0.24253562503633297,
% 			ymin=-3.0,
% 			ymax=3.0]
% 		\addplot graphics[
% 				xmin=-1.75,
% 				xmax=-0.24253562503633297,
% 				ymin=-3.0,
% 				ymax=3.0]{rho_marrone_bare};
% 		\coordinate (A1) at (rel axis cs: 1,1);
% 		\addplot[
% 		red,
% 		smooth,
% 		line width=1pt,
% 		] (-(\R + \dlt - \Rc * cot(\ang)^2 * ((1 + (x * tan(\ang) / \Rc) ^ 2) ^ 0.5 - 1)),x);

	\newdimen\xmax
	\pgfextractx{\xmax}{\pgfpointanchor{A1}{center}}
	\newdimen\ymax
	\pgfextracty{\ymax}{\pgfpointanchor{A1}{center}}
	\newdimen\xmin
	\pgfextractx{\xmin}{\pgfpointanchor{A0}{center}}
	\newdimen\ymin
	\pgfextracty{\ymin}{\pgfpointanchor{A0}{center}}


	\begin{axis}[
			name=cbar,
			enlargelimits=false,
			ylabel=$\rho$,
			ylabel style={rotate=-90},
			axis on top,
			at={(eosampv.north west)},
			anchor=south west,
			ytick pos=left,
			xtick pos=bottom,
			every major tick/.append style={major tick length=2pt},
			ymajorticks=false,
			yshift=5em,
			width=\xmax-\xmin,
			height=1em,
			scale only axis
		]
		\addplot graphics[
				xmin=1.0815842480446578,
				xmax=15.792344034377303,
				ymin=0.0,
				ymax=1.0
			]{cbar1};
	\end{axis}
% 	\draw(cbar.north)node[above]{\ref{CommonLegend}};
\end{tikzpicture}
\end{document}



==> figs/auto/ReflectingShocktube/rho.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepgfplotslibrary{groupplots}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\begin{axis}[enlargelimits=false,
		name=eosampv,
		axis on top,
		xlabel=$x$,
		ylabel=$y$,
		scale only axis,
		xtick scale label code/.code={$\times10^{#1}$},
		ytick scale label code/.code={$\times10^{#1}$},
		title= Without ghost-mirror
	]
	\addplot graphics[xmin=-0.5,xmax=0.5,ymin=0.0,ymax=0.08]
	{rho_eosampv_bare};
	\coordinate (A1) at (rel axis cs: 1,1);
\end{axis}

\begin{axis}[enlargelimits=false,
	at={(eosampv.south)},
	anchor=north,
	yshift=-5em,
	name=marrone,
	axis on top,
	xlabel=$x$,
	ylabel=$y$,
	scale only axis,
	xtick scale label code/.code={$\times10^{#1}$},
	ytick scale label code/.code={$\times10^{#1}$},
	title= With ghost-mirror
]
		\addplot graphics
			[xmin=-0.5,xmax=0.5,ymin=0.0,ymax=0.08]
			{rho_marrone_bare};
			\coordinate (A0) at (rel axis cs: 0,0);
\end{axis}

	\newdimen\xmax
	\pgfextractx{\xmax}{\pgfpointanchor{A1}{center}}
	\newdimen\ymax
	\pgfextracty{\ymax}{\pgfpointanchor{A1}{center}}
	\newdimen\xmin
	\pgfextractx{\xmin}{\pgfpointanchor{A0}{center}}
	\newdimen\ymin
	\pgfextracty{\ymin}{\pgfpointanchor{A0}{center}}

		\begin{axis}[enlargelimits=false,
			title=$\rho$,
			axis on top,
			at={(marrone.south east)},
			anchor=south west,
			ytick pos=right,
			yticklabel pos=right,
			xshift=2em,
			every major tick/.append style={major tick length=2pt},
			xmajorticks=false,
			width=1em,
			height=\ymax-\ymin,
			scale only axis
		]
		\addplot graphics
			[xmin=0.0,xmax=0.1,ymin=0.26838957772982214,ymax=0.9999992393797743]
			{rho_eosampv_cbar};
	\end{axis}

	% \begin{groupplot}[group style={
	% 				group size= 1 by 2,
	% 				group name=rsod,
	% 				vertical sep = 5em},
	% 		xlabel=$x$,
	% 		ylabel=$y$,
	% 		xtick scale label code/.code={$\times10^{#1}$},
	% 		ytick scale label code/.code={$\times10^{#1}$},
	% 	]

	% 	\nextgroupplot[enlargelimits=false, scale only axis]
	% 	\addplot graphics
	% 		[xmin=-0.5,xmax=0.5,ymin=0.0,ymax=0.08]
	% 		{rho_eosampv_bare};
	% 	\coordinate (A1) at (rel axis cs: 1,1);

	% 	\nextgroupplot[enlargelimits=false, scale only axis]
	% 	\addplot graphics
	% 		[xmin=-0.5,xmax=0.5,ymin=0.0,ymax=0.08]
	% 		{rho_marrone_bare};
	% 	\coordinate (A0) at (rel axis cs: 0,0);
	% \end{groupplot}
	% \newdimen\xmax
	% \pgfextractx{\xmax}{\pgfpointanchor{A1}{center}}
	% \newdimen\ymax
	% \pgfextracty{\ymax}{\pgfpointanchor{A1}{center}}
	% \newdimen\xmin
	% \pgfextractx{\xmin}{\pgfpointanchor{A0}{center}}
	% \newdimen\ymin
	% \pgfextracty{\ymin}{\pgfpointanchor{A0}{center}}

	% \tikzset{SubCaption/.style={
	% 			text width=\linewidth,yshift=-20, align=center,anchor=north
	% 		}}

	% % \node[SubCaption] at (rsod c1r1.south) {\caption{With ghost-mirror\label{fig:rsod-rho-eosampv}}};

	% % \node[SubCaption] at (rsod c1r2.south) {\caption{Without ghost mirror\label{fig:rsod-rho-marrone}}};

	% \begin{axis}[enlargelimits=false,
	% 		title=$\rho$,
	% 		axis on top,
	% 		at={(rsod c1r2.south east)},
	% 		anchor=south west,
	% 		ytick pos=right,
	% 		yticklabel pos=right,
	% 		xshift=1em,
	% 		every major tick/.append style={major tick length=2pt},
	% 		xmajorticks=false,
	% 		width=1em,
	% 		height=\ymax-\ymin,
	% 		scale only axis
	% 	]
	% 	\addplot graphics
	% 		[xmin=0.0,xmax=0.1,ymin=0.26838957772982214,ymax=0.9999992393797743]
	% 		{rho_eosampv_cbar};
	% \end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/ReflectingShocktube/xt_l1d.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\tikzset{
		text node/.style={
				font=\footnotesize
			}
	}
	\begin{axis}[enlargelimits=false,
			name=main,
			axis on top,
			xlabel=$x$,
			ylabel=$t$,
			scale only axis,
		]
		\addplot graphics
			[xmin=-0.49875,xmax=0.499366,ymin=0.0,ymax=0.375085]
			{xt_l1d_bare};
	\end{axis}
	\path[<->, draw] (rel axis cs: 0.64, 0.41) to[out = 135, in = 0]
	(rel axis cs: 0.75, 1.1) node[text node, left] {Contact Wave};
	\path[<->, draw] (rel axis cs: 0.77, 0.40) to[out = 135, in = 0]
	(rel axis cs: 0.85, 1.2) node[text node, left] {Shockwave};
	\path[<->, draw] (rel axis cs: 0.96, 0.86) to[out = 45, in = 0]
	(rel axis cs: 0.9, 1.3) node[text node, left] {Reflected Shockwave};
	\path[<->, draw] (rel axis cs: 0.50, 0.0) to[out = 90, in = 0]
	(rel axis cs: 0.3, 1.2) node[text node, left] {Initial Discontinuity};
	\path[dashed,<->, draw] (rel axis cs: 0.27, 0.5) to[out = 0, in = 180]
	(rel axis cs: 0.49, 0.5);
	\path[<->, draw] (rel axis cs: 0.35, 0.5) to[out = 90, in = 0]
	(rel axis cs: 0.2, 1.1) node[text node, left] {Expansion Fan};
	\coordinate (A0) at (rel axis cs: 0,0);
	\coordinate (A1) at (rel axis cs: 1,1);
	\path ($(A1)-(A0)$);
	\pgfgetlastxy{\Awidth}{\Aheight}
	\coordinate (A0) at (rel axis cs: 0,0);
	\coordinate (A1) at (rel axis cs: 1,1);
	\path ($(A1)-(A0)$);
	\pgfgetlastxy{\Awidth}{\Aheight}

	\begin{axis}[enlargelimits=false,
			title=$\rho$,
			axis on top,
			at={(main.south east)},
			anchor=south west,
			ytick pos=right,
			yticklabel pos=right,
			xshift=0.05*\Awidth,
			every major tick/.append style={major tick length=2pt},
			xmajorticks=false,
			width=0.05*\Awidth,
			height=\Aheight ,
			scale only axis
		]
		\addplot graphics
			[xmin=0.0,xmax=0.1,ymin=0.12,ymax=0.54]
			{xt_l1d_cbar};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/Wedge/cbar.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[enlargelimits=false,
			ylabel=$\rho$,
			ylabel style={rotate=-90},
			axis on top,
			xtick pos=bottom,
			every major tick/.append style={major tick length=2pt},
			ymajorticks=false,
			scale only axis
		]
		\addplot graphics[
				xmin=1.4,
				xmax=3.4,
				ymin=0.0,
				ymax=1.0
			]{cbar1};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/Wedge/rho_eilmer_wedge.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\begin{axis}[enlargelimits=false,
			name=main,
			axis on top,
			xlabel=$x$,
			ylabel=$y$,
			axis equal image
		]
		\addplot graphics
			[xmin=-1.0,xmax=3.0,ymin=0.0,ymax=3.0]
			{rho_eilmer_wedge_bare};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/Wedge/rho_eosampv.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\begin{axis}[enlargelimits=false,
			name=main,
			axis on top,
			xlabel=$x$,
			ylabel=$y$,
			axis equal image
		]
		\addplot graphics
			[xmin=-1.0,xmax=3.0,ymin=0.0,ymax=3.0]
			{rho_eosampv_bare};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/Wedge/rho_eosnavm.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\begin{document}
\input{../../macros}
\begin{tikzpicture}

	\begin{axis}[enlargelimits=false,
			name=main,
			axis on top,
			xlabel=$x$,
			ylabel=$y$,
			axis equal image
		]
		\addplot graphics
			[xmin=-1.0,xmax=3.0,ymin=0.0,ymax=3.0]
			{rho_eosnavm_bare};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/Wedge/rho_fvm_roe_wedge.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\begin{axis}[enlargelimits=false,
			name=main,
			axis on top,
			xlabel=$x$,
			ylabel=$y$,
			axis equal image
		]
		\addplot graphics
			[xmin=-1.0,xmax=3.0,ymin=0.0,ymax=3.0]
			{rho_fvm_roe_wedge_bare};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/Wedge/rho_marrone.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\begin{axis}[enlargelimits=false,
			name=main,
			axis on top,
			xlabel=$x$,
			ylabel=$y$,
			axis equal image
		]
		\addplot graphics
			[xmin=-1.0,xmax=3.0,ymin=0.0,ymax=3.0]
			{rho_marrone_bare};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/auto/Wedge/rho_su2_wedge.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\begin{document}
\input{../../macros}
\begin{tikzpicture}
	\begin{axis}[enlargelimits=false,
			name=main,
			axis on top,
			xlabel=$x$,
			ylabel=$y$,
			axis equal image
		]
		\addplot graphics
			[xmin=-1.0,xmax=3.0,ymin=0.0,ymax=3.0]
			{rho_su2_wedge_bare};
	\end{axis}
\end{tikzpicture}
\end{document}



==> figs/boundary_config_single_layer.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{math, shapes.geometric, shapes.misc, calc} 
\pgfmathsetseed{10}


\begin{document}
\input{macros.tex}
\begin{tikzpicture}
	\tikzmath{
	let \dx = 1;
	let \nx = 3;
	let \ny = 4;
	% fluids
	for \x in {-0.5*\dx,-1.5\dx,...,-\nx*\dx} {
			for \y in {0.5*\dx,1.5\dx,...,\ny*\dx} {
					{
							\draw (\x+rand*0.15,\y+rand*0.15) node[fluid node] {};
						};
				};
		};
	%boundary
	{
	\draw[dashed, thick] (0,0) -- (0,\ny*\dx);
	};
	% ghost
	for \x in {0.5*\dx,1.5\dx,...,\nx*\dx} {
			for \y in {0.5*\dx,1.5\dx,...,\ny*\dx} {
					{
							\draw (\x,\y) node[ghost node] {};
						};
				};
		};
	% ghost mirror
	for \x in {-0.5*\dx,-1.5\dx,...,-\nx*\dx} {
			for \y in {0.5*\dx,1.5\dx,...,\ny*\dx} {
					{
							\draw (\x,\y) node[ghost mirror node] {};
						};
				};
		};
	}
\end{tikzpicture}
\end{document}


==> figs/boundary_ficticious.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{math} 
\usepackage{latexcolors}

\begin{document}
\input{macros.tex}
\begin{tikzpicture}
	\tikzmath{
	let \dx = 1;
	let \nx = 3;
	let \ny = 5;
	% fluids
	for \i in {0,..,\nx - 1} {
	for \j in {0,..,\ny - 1} {
	% not modifying a particles position so that ficticious particles can be drawn
	if ((\i==0) && (\j==2)) then {
			\x=(-\i - 0.5)*\dx;
			\y=(\j + 0.5)*\dx;
		} else {
			\x=(-\i - 0.5)*\dx + rand*0.15;
			\y=(\j + 0.5)*\dx + rand*0.15;
		};
	{
	\draw (\x,\y) node[fluid node] {};
	};
	};
	};
	%boundary
	{
	\draw[dashed, thick] (0,0) -- (0,\ny*\dx);
	};
	%inert nodes
	for \y in {0,0.5*\dx,...,\ny*\dx} {
			{
					\draw (0,\y) node[inert node] {};
				};
		};
	\i=0;
	\j=2;
	\xo=(-\i - 0.5)*\dx;
	\yo=(\j + 0.5)*\dx;
	{
	\draw (\xo,\yo) node[shape=circle, draw=black, thick, label=north:$i$]{};
	\draw (\xo,\yo) node[dotted, thick, shape=circle, draw=black, line width=1, minimum size=95]{};
	};
	for \i in {1,..,\nx - 2} {
	for \j in {1,..,\ny - 2} {
	\x=(\i - 0.5)*\dx;
	\y=(\j + 0.5)*\dx;
	{
	\draw (\x,\y) node[fictitious node]{};
	\draw[dashdotted, thick] (\xo,\yo) -- (\x,\y);
	};
	};
	};
	}

\end{tikzpicture}
\end{document}


==> figs/boundary_ghost.tex <==

\documentclass[tikz]{standalone}
\usetikzlibrary{math, shapes.geometric, shapes.misc, calc} 
\usepackage{latexcolors}

\begin{document}
\input{macros.tex}
\begin{tikzpicture}
	\tikzmath{
	let \dx = 1;
	let \nx = 3;
	let \ny = 4;
	% fluids
	for \i in {0,..,\nx - 1} {
	for \j in {0,..,\ny - 1} {
	% not modifying a particles position so that ficticious particles can be drawn
	if ((\i==0) && (\j==2)) then {
			\x=(-\i - 0.5)*\dx;
			\y=(\j + 0.5)*\dx;
		} else {
			\x=(-\i - 0.5)*\dx + rand*0.15;
			\y=(\j + 0.5)*\dx + rand*0.15;
		};
	{
	\draw (\x,\y) node[fluid node] {};
	};
	};
	};
	%boundary
	{
	\draw[dashed, thick] (0,0) -- (0,\ny*\dx);
	};
	% ghost
	for \x in {0.5*\dx,1.5\dx,...,\nx*\dx} {
			for \y in {0.5*\dx,1.5\dx,...,\ny*\dx} {
					{
							\draw (\x,\y) node[ghost node] {};
						};
				};
		};
	}
\end{tikzpicture}
\end{document}


==> figs/boundary_ghost_mirror.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{math, shapes.misc} 
\usepackage{latexcolors}

\begin{document}
\input{macros.tex}
\begin{tikzpicture}
	\tikzmath{
	let \dx = 1;
	let \nx = 3;
	let \ny = 4;
	% fluids
	for \i in {0,..,\nx - 1} {
	for \j in {0,..,\ny - 1} {
	% not modifying a particles position so that ficticious particles can be drawn
	if ((\i==0) && (\j==2)) then {
			\x=(-\i - 0.5)*\dx;
			\y=(\j + 0.5)*\dx;
		} else {
			\x=(-\i - 0.5)*\dx + rand*0.15;
			\y=(\j + 0.5)*\dx + rand*0.15;
		};
	{
	\draw (\x,\y) node[fluid node] {};
	};
	};
	};
	%boundary
	{
	\draw[dashed, thick] (0,0) -- (0,\ny*\dx);
	};
	% ghost
	for \x in {0.5*\dx,1.5\dx,...,\nx*\dx} {
			for \y in {0.5*\dx,1.5\dx,...,\ny*\dx} {
					{
							\draw (\x,\y) node[ghost node] {};
						};
				};
		};
	% ghost mirror
	for \x in {-0.5*\dx,-1.5\dx,...,-\nx*\dx} {
			for \y in {0.5*\dx,1.5\dx,...,\ny*\dx} {
					{
							\draw (\x,\y) node[ghost mirror node] {};
						};
				};
		};
	}
\end{tikzpicture}
\end{document}


==> figs/boundary_mirrored_ghost.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{math, shapes.geometric, shapes.misc, calc} 
\usepackage{latexcolors}

\begin{document}
\input{macros.tex}
\begin{tikzpicture}
	\tikzmath{
	let \dx = 1;
	let \nx = 3;
	let \ny = 4;
	% fluids
	for \i in {0,..,\nx - 1} {
	for \j in {0,..,\ny - 1} {
	% not modifying a particles position so that ficticious particles can be drawn
	if ((\i==0) && (\j==2)) then {
			\x=(-\i - 0.5)*\dx;
			\y=(\j + 0.5)*\dx;
		} else {
			\x=(-\i - 0.5)*\dx + rand*0.15;
			\y=(\j + 0.5)*\dx + rand*0.15;
		};
	{
	\draw (\x,\y) node[fluid node] {};
	\draw (-\x,\y) node[ghost node] {};
	};
	};
	};
	%boundary
	{
	\draw[dashed, thick] (0,0) -- (0,\ny*\dx);
	};
	}
\end{tikzpicture}
\end{document}


==> figs/boundary_node_ghost.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{math, shapes.geometric, shapes.misc, calc} 
\usepackage{latexcolors}

\begin{document}
\input{macros.tex}
\begin{tikzpicture}
	\tikzmath{
	let \dx = 1;
	let \nx = 3;
	let \ny = 4;
	% fluids
	for \i in {0,..,\nx - 1} {
	for \j in {0,..,\ny - 1} {
	% not modifying a particles position so that ficticious particles can be drawn
	if ((\i==0) && (\j==2)) then {
			\x=(-\i - 0.5)*\dx;
			\y=(\j + 0.5)*\dx;
		} else {
			\x=(-\i - 0.5)*\dx + rand*0.15;
			\y=(\j + 0.5)*\dx + rand*0.15;
		};
	{
	\draw (\x,\y) node[fluid node] {};
	};
	};
	};
	%boundary
	{
	\draw[dashed, thick] (0,0) -- (0,\ny*\dx);
	};
	% ghost
	for \x in {0.5*\dx,1.5\dx,...,\nx*\dx} {
			for \y in {0.5*\dx,1.5\dx,...,\ny*\dx} {
					{
							\draw (\x,\y) node[ghost node] {};
						};
				};
		};
	%inert nodes
	for \y in {0,0.25*\dx,...,\ny*\dx} {
			{
					\draw (0,\y) node[inert node] {};
				};
		};
	}
\end{tikzpicture}
\end{document}


==> figs/boundary_single.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{math, shapes.geometric, shapes.misc, calc} 
\usepackage{latexcolors}

\begin{document}
\input{macros.tex}
\begin{tikzpicture}
	\tikzmath{
	let \dx = 1;
	let \nx = 3;
	let \ny = 5;
	% fluids
	for \i in {0,..,\nx - 1} {
	for \j in {0,..,\ny - 1} {
	% not modifying a particles position so that ficticious particles can be drawn
	if ((\i==0) && (\j==2)) then {
			\x=(-\i - 1)*\dx;
			\y=(\j + 0.5)*\dx;
		} else {
			\x=(-\i - 1)*\dx + rand*0.15;
			\y=(\j + 0.5)*\dx + rand*0.15;
		};
	{
	\draw (\x,\y) node[fluid node] {};
	};
	};
	};
	%boundary
	{
	\draw[dashed, thick] (0,0) -- (0,\ny*\dx);
	};
	%repulsive nodes
	for \y in {0.5*\dx,1.5\dx,...,\ny*\dx} {
			{
					\draw (0,\y) node[single layer node] {};
				};
		};
	}
\end{tikzpicture}
\end{document}


==> figs/cyl.tex <==
\documentclass[tikz, border=5]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat = newest}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
			axis equal,
			thick,
			axis lines=none,
			xmin = -2.75,
			xmax = 1,
			ymin = -3.5,
			ymax = 3.5
		]
		\addplot[
		domain = rad(90+14.04) : rad(270-14.04),
		smooth,
		data cs=polar,
		] (deg(x), 1);
		\addplot [
			domain = -sin(14.04) : 3]
		{1 + 1 - cos(14.04) + 0.25*x}
		coordinate [pos=0.15] (A)
		coordinate [pos=0.65] (B);
		\draw (A) -| (B)
		node [pos=0.25, anchor=north]{$4$}
		node [pos=.75,anchor=west]{$1$};
		\addplot [
			domain = -sin(14.04) : 3]
		{-1 - 1 + cos(14.04) - 0.25*x};
		\draw [->](0.0,0.0) -- (0.5,0.0);
		\node[above] at (0.0,0.5){$y$};
		\draw [->](0.0,0.0) -- (0.0,0.5);
		\node[right] at (0.5,0.0){$x$};
		\draw [fill=blue,draw=none,fill opacity=0.5] (-1.75,-3.5) rectangle (-0.24253562503633297,3.5);
		\draw [->] (-2.3,3.0) -- (-1.75,3.0)node[midway,above]{$M_\infty$};
	\end{axis}
\end{tikzpicture}
\end{document}


==> figs/nozzle_profile.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots, pgfplotstable}
\usetikzlibrary{arrows.meta}
\pgfplotsset{compat=newest}
\begin{document}
\input{macros}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{auto/ConDiNozzle/profile_mach.csv}\profiletable
	\begin{axis}[name=condi,
			xlabel=$x$,
			ylabel=$y$,
			scale only axis,
			axis equal image,
			ymin = 0.00,
			ymax = 0.08,
			axis lines=none
		]
		\addplot[
			smooth,
			no marks,
			fill=blue,
			opacity=0.5
		] table [
				x=x,
				y=y,
			] from \profiletable |- (-0.0762,0) -- cycle;
		\addplot[
			only marks,
			mark size=1.5,
		] coordinates {
				(-0.0762,0)
				(-0.0538129,0)
				(-0.02651725,0)
				(-0.02651725,0)
				(0,0)
				(0.0101897,0)
				(0.0762,0)
			};
		\path[dashed, draw](-0.0762,0) -- (-0.0762,0.0405257);
		\addmarkandpin{-0.0762,0.0405257}{(x_0,y_0)}{red}{90}
		\path[dashed, draw](-0.0538129,0) -- (-0.0538129,0.0405257);
		\addmarkandpin{-0.0538129,0.0405257}{(x_1,y_1)}{red}{90}
		\path[dashed, draw](-0.02651725,0.0299546) -- (-0.02651725,0.0299546);
		\addmarkandpin{-0.02651725,0.0299546}{(x_2,y_2)}{red}{90}
		\path[dashed, draw](-0.02651725,0) -- (-0.02651725,0.0299546);
		\addmarkandpin{-0.02651725,0.0299546}{(x_2,y_2)}{red}{90}
		\path[dashed, draw](0,0) -- (0,0.019685);
		\addmarkandpin{0,0.019685}{(x_3,y_3)}{red}{90}
		\path[dashed, draw](0.0101897,0.02100265) -- (0.0101897,0);
		\addmarkandpin{0.0101897,0.02100265}{(x_4,y_4)}{red}{75}
		\path[dashed, draw](0.0762,0.0387140) -- (0.0762,0);
		\addmarkandpin{0.0762,0.0387140}{(x_5,y_5)}{red}{90}
		\path [->, draw] (-0.0538129,0) -- node [midway, fill=white, rounded corners, font=\footnotesize, inner sep=0.1em] {$R_{tu}$} (-0.0407939393939394,0.0383775797406432);
		\path [->, draw] (0,0) -- node [midway, fill=white, rounded corners, font=\footnotesize, inner sep=0.1em] {$R_{tr}$} (0,0.019685);
		\path [{Circle}->, draw] (0,0.059055) -- node [midway, fill=white, rounded corners, font=\footnotesize, inner sep=0.1em] {$R_{cu}$} (-0.0207818181818182, 0.0256168042792699);
		\draw (0.0346363636363636,	0.0275769624423694) arc (15:0:0.0346363636363636-0.0101897);
		\draw (0.0101897,0.02100265) -- node [font=\footnotesize, right, anchor=south, xshift=2.7em] {$\theta$} (0.040,	0.02100265);
	\end{axis}

\end{tikzpicture}
\end{document}



==> figs/rotsq_force.tex <==
\documentclass[tikz, border=5]{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{auto/RotatingSquare/marrone_strict.csv}\mdata
	\pgfplotstableread[col sep=comma]{auto/RotatingSquare/eosampv_strict.csv}\adata
	\pgfplotstableread[col sep=comma]{auto/RotatingSquare/eilmer.csv}\edata
	\begin{axis}[
			xlabel=$t$(ms),
			ylabel=$F$(N/m\textsuperscript{2}),
			legend columns=3,
			legend style={at={(0.5,1.25)},anchor=south},
			legend cell align=center,
			legend style={font=\scriptsize},
			enlarge x limits=false,
			xtick pos=lower, ytick pos=left,
			cycle list name=exotic,
			every axis plot/.append style={semithick},
			no markers,
			grid=both,
			xtick = {0.5e-3, 1.0e-3, 1.5e-3, 2.0e-3},
			xmin = 0.2e-3,
			ymin = -180,
			xmax=2e-3,
			ymax=720,
			xtick scale label code/.code={},
		]
		\addplot+[densely dotted, black] table[x=ts, y=fx]{\edata};
		\addlegendentry{$f_x$(E)}
		\addplot+[dashed, orange] table[x=ts, y=fx]{\adata};
		\addlegendentry{$f_x$(WOM)}
		\addplot+[dashdotdotted, violet] table[x=ts, y=fx]{\mdata};
		\addlegendentry{$f_x$(WM)}
		\addplot+[densely dashed, blue] table[x=ts, y=fy]{\edata};
		\addlegendentry{$f_y$(E)}
		\addplot+[solid, purple] table[x=ts, y=fy]{\adata};
		\addlegendentry{$f_y$(WOM)}
		\addplot+[dashdotted, olive] table[x=ts, y=fy]{\mdata};
		\addlegendentry{$f_y$(WM)}
	\end{axis}
	\begin{axis}[
			% New axis options
			xmin = 0.2e-3,
			ymin = -200,
			xmax=2e-3,
			ymax=700,
			xtick = {0.5e-3, 1.0e-3, 1.5e-3, 2.0e-3},
			xticklabels={36.5, 0.0, 36.5, 0.0},
			xtick scale label code/.code={},
			% Hide the main axis lines and labels
			hide y axis,
			% Only show the top and right axis lines
			x axis line style={opacity=1},
			y axis line style={opacity=1},
			% Only show the top and right ticks and labels
			xtick pos=upper, ytick pos=right,
			% Set the labels for the top x-axis and right y-axis
			xlabel=$\theta^\circ$,
			xlabel style={at={(0.5,1.10)},anchor=south},
			% Other options...
		]
		% No plot commands, this axis is only for the labels
	\end{axis}
\end{tikzpicture}
\end{document}


==> figs/rotsq_force_shield_comp.tex <==
\documentclass[tikz, border=5]{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{auto/RotatingSquare/eosampv_no_shield.csv}\nsdata
	\pgfplotstableread[col sep=comma]{auto/RotatingSquare/eosampv_strict.csv}\sdata
	\begin{axis}[
			xlabel=$t$(ms),
			ylabel=$F$(N/m\textsuperscript{2}),
			legend columns=2,
			legend style={at={(0.5,1.25)},anchor=south},
			legend cell align=center,
			legend style={font=\scriptsize},
			enlarge x limits=false,
			xtick pos=lower, ytick pos=left,
			cycle list name=exotic,
			every axis plot/.append style={semithick},
			no markers,
			grid=both,
			xtick = {0.5e-3, 1.0e-3, 1.5e-3, 2.0e-3},
			xmin = 0.2e-3,
			ymin = -180,
			xmax=2e-3,
			ymax=720,
			xtick scale label code/.code={},
		]
		\addplot+[solid, black] table[x=ts, y=fx]{\sdata};
		\addlegendentry{$f_x$(WOM-S)}
		\addplot+[densely dashed, teal] table[x=ts, y=fx]{\nsdata};
		\addlegendentry{$f_x$(WOM-NS)}
		\addplot+[densely dashdotted, blue] table[x=ts, y=fy]{\sdata};
		\addlegendentry{$f_y$(WOM-S)}
		\addplot+[densely dotted, purple] table[x=ts, y=fy]{\nsdata};
		\addlegendentry{$f_y$(WOM-NS)}
	\end{axis}
	\begin{axis}[
			% New axis options
			xmin = 0.2e-3,
			ymin = -200,
			xmax=2e-3,
			ymax=700,
			xtick = {0.5e-3, 1.0e-3, 1.5e-3, 2.0e-3},
			xticklabels={36.5, 0.0, 36.5, 0.0},
			xtick scale label code/.code={},
			% Hide the main axis lines and labels
			hide y axis,
			% Only show the top and right axis lines
			x axis line style={opacity=1},
			y axis line style={opacity=1},
			% Only show the top and right ticks and labels
			xtick pos=upper, ytick pos=right,
			% Set the labels for the top x-axis and right y-axis
			xlabel=$\theta^\circ$,
			xlabel style={at={(0.5,1.1)},anchor=south},
			% Other options...
		]
		% No plot commands, this axis is only for the labels
	\end{axis}
\end{tikzpicture}
\end{document}


==> figs/supaf_p.tex <==

\documentclass[tikz, border=5]{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{auto/BiconvexAerofoil/pressure_theo.csv}\theodata
	\pgfplotstableread[col sep=comma]{auto/BiconvexAerofoil/pressure_sim_eosampv.csv}\simedata
	\pgfplotstableread[col sep=comma]{auto/BiconvexAerofoil/pressure_sim_marrone.csv}\simmdata
	\begin{axis}[
			legend style={
					font=\scriptsize,
				},
			xmin=0.03,
			xmax=0.97,
			ymin=0.0,
			ymax=3.0,
			xlabel=$x/c_o$,
			ylabel=$p/p_\infty$,
			grid=major,
			cycle list name=exotic,
		]
		\addplot+[
			no marks,
			smooth,
			thick,
			color=black,
		] table [
				x=xbyc,
				y=pbypinf
			] from \theodata;
		\addlegendentry{Inviscid Theory}

		\addplot+[
			only marks,
		] table [
				x=xbyc,
				y=0.00125,
			] from \simedata;
		\addlegendentry{WOM}

		\addplot+[
			only marks,
		] table [
				x=xbyc,
				y=0.00125,
			] from \simmdata;
		\addlegendentry{WM}

	\end{axis}
\end{tikzpicture}
\end{document}


==> figs/supaf_p_conv.tex <==

\documentclass[tikz, border=5]{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{auto/BiconvexAerofoil/pressure_theo.csv}\theodata
	\pgfplotstableread[col sep=comma]{auto/BiconvexAerofoil/pressure_sim_eosampv.csv}\simedata
	\begin{axis}[
			legend style={
					font=\scriptsize,
				},
			xmin=0.03,
			xmax=0.97,
			ymin=0.0,
			ymax=3.0,
			xlabel=$x/c_o$,
			ylabel=$p/p_\infty$,
			grid=major,
			cycle list name=exotic,
		]
		\addplot+[
			no marks,
			smooth,
			thick,
			color=black,
		] table [
				x=xbyc,
				y=pbypinf
			] from \theodata;
		\addlegendentry{Inviscid Theory}

		\addplot+[
			only marks,
		] table [
				x=xbyc,
				y=0.005,
			] from \simedata;
		\addlegendentry{$5.00\times10^{-2}$}

		\addplot+[
			only marks,
		] table [
				x=xbyc,
				y=0.0025,
			] from \simedata;
		\addlegendentry{$2.50\times10^{-2}$}

		\addplot+[
			only marks,
		] table [
				x=xbyc,
				y=0.00125,
			] from \simedata;
		\addlegendentry{$1.25\times10^{-2}$}
	\end{axis}
\end{tikzpicture}
\end{document}


==> figs/wedge_wallline.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{auto/Wedge/wallline.csv}\datatable
	\begin{axis}[
			xmin=-0.2, xmax=0.6,
			ymin=1.2, ymax=4.1,
			legend pos=south east,
			xlabel=$x$,
			ylabel=$\rho$,
			every axis plot/.append style={thick},
			cycle list name=exotic,
			grid=major
		]

		\addplot+[
			const plot mark mid,
			no marks,
			densely dotted
		] table [
				x=roex,
				y=roerho
			] from \datatable;
		\addlegendentry{FOU-Roe}

		\addplot+[
			const plot mark mid,
			no marks, densely dashed
		] table [x=eilmerx, y=eilmerrho] from \datatable;
		\addlegendentry{Eilmer}

		\addplot+[
			only marks,
			mark=+
		] table [
				x=su2x,
				y=su2rho
			] from \datatable;
		\addlegendentry{SU2}

		\addplot+[
			only marks
		] table [
				x=eosampvx,
				y=eosampvrho
			] from \datatable;
		\addlegendentry{SPH-WOM}

		\addplot+[
			only marks,
			mark=x
		] table [
				x=marronex,
				y=marronerho
			] from \datatable;
		\addlegendentry{SPH-WM}

	\end{axis}
\end{tikzpicture}
\end{document}

